A Strong Form of the Quantitative Wulff Inequality for Crystalline Norms

Quantitative stability for crystalline anisotropic perimeters, with control on the oscillation of the boundary with respect to the corresponding Wulff shape, is proven for $n\geq 3$. This extends a result of [Neu16] in $n=2$.

==> ParallelDeformationLeft.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ParallelDeformationLeft.ps}%
\end{picture}%
%
%  Created by WinFIG version 2023.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1776sp}%
\begin{picture}(6581,5361)(1012,-7192)
%  METADATA <id>110</id> 
\put(7578,-6066){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $K^{\bf a'}$}%
}}}
%  METADATA <id>105</id> 
\put(1027,-3644){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $F_j^{\bf a}\Delta F_j^{\bf a'}$}%
}}}
%  METADATA <id>109</id> 
\put(7240,-3563){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $K^{\bf a}$}%
}}}
%  METADATA <id>118</id> 
\put(3833,-2006){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $\nu_i$}%
}}}
\end{picture}%


==> ParallelDeformationRight.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ParallelDeformationRight.ps}%
\end{picture}%
%
%  Created by WinFIG version 2023.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(7844,6091)(826,-7155)
%  METADATA <id>69</id> 
\put(8655,-4565){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $|{\bf a_{\it{i}}}-{\bf a_{\it{i}}'}|$}%
}}}
%  METADATA <id>71</id> 
\put(3826,-1396){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $\Sigma_{\nu_j}^{1+{\bf a_{\it{j}}}}$}%
}}}
\end{picture}%


==> ScalingLeft.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ScalingLeft.ps}%
\end{picture}%
%
%  Created by WinFIG version 2023.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(6272,4750)(1503,-11460)
%  METADATA <id>99</id> 
\put(1518,-8248){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $F_{j_2}^{\bf a}$}%
}}}
%  METADATA <id>98</id> 
\put(5433,-10982){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $F_{j_1}^{\bf a}$}%
}}}
%  METADATA <id>100</id> 
\put(6103,-10630){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $rF_i$}%
}}}
%  METADATA <id>93</id> 
\put(1704,-10307){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $K^{\bf a}$}%
}}}
%  METADATA <id>92</id> 
\put(5213,-7350){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $rK$}%
}}}
%  METADATA <id>91</id> 
\put(7760,-7867){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $K$}%
}}}
\end{picture}%


==> ScalingRight.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ScalingRight.ps}%
\end{picture}%
%
%  Created by WinFIG version 2023.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
\begin{picture}(3633,2204)(991,-4141)
%  METADATA <id>120</id> 
\put(4152,-4064){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $S_{\nu_{j_1}}^{1+{\bf a_{\it{j_1}}},r}$}%
}}}
%  METADATA <id>129</id> 
\put(1006,-2132){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $S_{\nu_{j_2}}^{1+{\bf a_{\it{j_2}}},r}$}%
}}}
%  METADATA <id>111</id> 
\put(1921,-3166){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\normalsize $rF_i \cap (K\setminus K^{\bf a})$}%
}}}
\end{picture}%

